Symbol Grounding Association in Multimodal Sequences with Missing Elements

In this paper, we extend a symbolic association framework for being able to handle missing elements in multimodal sequences. The general scope of the work is the symbolic associations of object-word mappings as it happens in language development in infants. In other words, two different representations of the same abstract concepts can associate in both directions. This scenario has been long interested in Artificial Intelligence, Psychology, and Neuroscience. In this work, we extend a recent approach for multimodal sequences (visual and audio) to also cope with missing elements in one or both modalities. Our method uses two parallel Long Short-Term Memories (LSTMs) with a learning rule based on EM-algorithm. It aligns both LSTM outputs via Dynamic Time Warping (DTW). We propose to include an extra step for the combination with the max operation for exploiting the common elements between both sequences. The motivation behind is that the combination acts as a condition selector for choosing the best representation from both LSTMs. We evaluated the proposed extension in the following scenarios: missing elements in one modality (visual or audio) and missing elements in both modalities (visual and sound). The performance of our extension reaches better results than the original model and similar results to individual LSTM trained in each modality.

==> ctc_example.tex <==
\begin{tikzpicture}[>=triangle 45,font=\sffamily,shorten >=1pt,auto,transform shape,font=\sffamily,shorten >=1pt,
	every node/.style={inner sep=0,outer sep=0}]
	
	\node(input){\includegraphics[width=0.4\linewidth]{figures/ctc_example_classification/correct_input_1_0}};
	
	\node(output)[below =of input.south]{\includegraphics[width=0.3\linewidth]{figures/ctc_example_classification/correct_lstm_output_1_0}};
	
	\node(label)[below =of output.south]{000222000009999......111000};
	\node(decoding)[below =of label.south]{2 9 7 1};
	
	\node(t1)[left =of input.west]{\textbf{Input Sequence}};
	\node(t2) at (t1 |- output.west){\textbf{LSTM Output}};
	\node(t3) [align=center] at (t1 |- label.west){\textbf{Output classification}\\\textbf{before decoding}};
	\node(t4) [align=center] at (t1 |- decoding.west){\textbf{Output classification}\\\textbf{after decoding}};

	\draw [->](input.south) -- (output.north);
	\draw [->](output.south) -- (label.north);
	\draw [->](label.south) -- (decoding.north);
\end{tikzpicture}

==> example_result.tex <==
\begin{tikzpicture}[>=triangle 45,font=\sffamily,shorten >=1pt,auto,transform shape,font=\sffamily,shorten >=1pt,
	every node/.style={inner sep=0,outer sep=0},
	correct/.style={inner sep=0,outer sep=0,draw=green!60!white,very thick},
    incorrect/.style={inner sep=0,outer sep=0,draw=red!60!white,dashed,very thick}]
	
	
	\node(output1)[correct,label={[xshift=-0.2cm]\textbf{Output}}]{\includegraphics[width=0.4\linewidth,]{figures/example_result/output_1.pdf}};
	
	\node(cost1)[right =of output1,label={[xshift=-0.2cm]\textbf{DTW Cost Matrix}}]{\includegraphics[width=0.45\linewidth]{figures/example_result/cost_1.pdf}};
	
	\node(output2)[correct, below =of output1]{\includegraphics[width=0.4\linewidth]{figures/example_result/output_2.pdf}};
	
	\node(cost2)[right =of output2]{\includegraphics[width=0.45\linewidth]{figures/example_result/cost_2.pdf}};
	
	\node (input1)[left =of output1, xshift=-1cm, label={below:madera, \colorbox{yellow}{redondo}, \colorbox{yellow}{sanduche}, carro, loci\'on}]{\includegraphics[width=0.4\linewidth]{figures/example_result/000023}
	};
	
	\node (input2)[left =of output2, xshift=-1cm, label={madera, \colorbox{yellow}{hamburguesa}, \colorbox{yellow}{piment\'on}, carro, loci\'on, \colorbox{yellow}{bote}}]{\includegraphics[width=0.4\linewidth,height=1.5cm]{figures/example_result/audio_plot}};
	\node at ($ (input1.north |- output1.west) - (0cm, -1.9cm) $) {\textbf{Multimodal Sequence}};
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node(output1b)[correct, below =of output2]{\includegraphics[width=0.4\linewidth,]{figures/example_result_ci/output_1.pdf}};
	
	\node(cost1b)[below =of cost2]{\includegraphics[width=0.45\linewidth]{figures/example_result_ci/cost_1.pdf}};
	
	\node(output2b)[incorrect,below =of output1b]{\includegraphics[width=0.4\linewidth]{figures/example_result_ci/output_2.pdf}};
	
	\node(cost2b)[right =of output2b]{\includegraphics[width=0.45\linewidth]{figures/example_result_ci/cost_2.pdf}};
	
	\node (input1b)[left =of output1b, xshift=-1cm, label={below:bebida, sanduche, \colorbox{yellow}{tomate}, cigarrillo, loci\'on}]{\includegraphics[width=0.4\linewidth]{figures/example_result_ci/000072}
	};
	
	\node (input2b)[left =of output2b, xshift=-1cm, label={bebida, \colorbox{yellow}{gaseosa}, sanduche, \colorbox{yellow}{madera}, cigarrillo, loci\'on}]{\includegraphics[width=0.4\linewidth,height=1.5cm]{figures/example_result_ci/audio_plot}};

	\draw[-,very thick] ($ ($ (output2.south west)!0.5!(output1b.north west) $) - (10cm,0.cm) $) -- ($  ($ (output2.south east)!0.5!(output1b.north east) $)  + (10cm,0.cm) $);
\end{tikzpicture}

==> input_sample_ctc.tex <==
\begin{tikzpicture}[>=triangle 45,font=\sffamily,shorten >=1pt,auto,transform shape,font=\sffamily,shorten >=1pt,
	every node/.style={inner sep=0,outer sep=0}]
    
    \node(input)[label={[scale=1.0]\textit{Text line of digits}}]{\includegraphics[width=0.5\linewidth]{original_model_example/000000}};

    
    \node(target)[below =of input.south, yshift=-1.0cm,scale=1.0,label={[yshift=-0.1cm]below:\textit{Target Sequence}}]{3 8 3 2 1};
    
    \draw (input.south) edge[->,dashed] node [xshift=0.2cm,anchor=west]{Alignment} (target.north);

\end{tikzpicture}

==> model_example_missing.tex <==
%\documentclass{standalone}% For the example only, any class will do

%\usepackage{tikz}
%\usepackage{color}
%\usetikzlibrary{positioning}% To get more advances positioning options
%\usetikzlibrary{arrows}% To get more arrow heads
%\usetikzlibrary{calc,shapes,shapes.geometric,automata,fit,backgrounds}
%\begin{document}
\begin{tikzpicture}[>=triangle 45,font=\sffamily,shorten >=1pt,auto,transform shape,font=\sffamily,shorten >=1pt,
	every node/.style={inner sep=0,outer sep=0},
	lstm/.style={fill=blue!100!black!10,draw, rectangle,inner sep=0.1cm,outer sep=0},
	st/.style={fill=gray!100!black!50,draw, ellipse, align=center,scale=0.7},
	bp/.style={fill=gray!100!black!50,align=center,draw,rectangle,scale=0.7,inner sep=0.1cm,outer sep=0},
	pooling/.style={fill=green!20!white,draw, rectangle,inner sep=0.1cm,outer sep=0,scale=0.7,dashed}]
	
	%Upper part
	\node (input1)[label={[scale=0.70]Visual Sequence ($\mathbf{x}_{v,t1}$)}]{\includegraphics[width=0.3\linewidth]{model_example_font12/000005}};
	\node (lstm1)[lstm,right =of input1.east,xshift=0.3cm]{$LSTM_v$};
	\node (output1)[right =of lstm1.east,label={[scale=0.7]Output ($\mathbf{z}_{v,t1}$)}]{\includegraphics[width=0.2\linewidth]{model_example_font12/output_1}
	};
	\node (s1)[st,right =of output1.east,xshift=1.2cm,label={[yshift=0.1cm,scale=0.7,align=center]Concept Vectors\\$\gamma^{v}_{te},\gamma^{v}_{cigarrillo},\gamma^{v}_{tomate},\gamma^{v}_{botella},\gamma^{v}_{higiene}$}]{Statistical\\Constraint\\(Section 3.1)};
	\node(ctc1)[right =of s1.east,,xshift=1.2cm,label={[scale=0.7]CTC-Forward-Backward ($\mathbf{y}_{v,t1}$)}]{\includegraphics[width=0.2\linewidth]{model_example_font12/aligned_1}
};

	%Bottom part
	\node (lstm2)[below =of lstm1.south,yshift=-7cm,draw,lstm]{$LSTM_a$};
	\node (input2)[label={[scale=0.70]below:Audio Sequence ($\mathbf{x}_{a,t1}$)}] at (lstm2.west -| input1.south) {\includegraphics[width=4cm,height=1.5cm]{model_example_font12/audio_plot}
	};
	\node (output2)[right =of lstm2.east,label={[scale=0.7]below:Output ($\mathbf{z}_{a,t1}$)}]{\includegraphics[width=0.2\linewidth]{model_example_font12/output_2}
	};
	\node (s2)[st,right =of output2.east,xshift=1.2cm,label={[scale=0.7,yshift=-0.1cm,align=center]below:$\gamma^{a}_{te},\gamma^{a}_{florero},\gamma^{a}_{queso},\gamma^{a}_{vehiculo},\gamma^{a}_{higiene}$\\Concept Vectors}]{Statistical\\Constraint\\(Section 3.1)};
	\node(ctc2)[right =of s2.east,xshift=1.2cm,label={[scale=0.7]below:CTC-Forward-Backward ($\mathbf{y}_{a,t2}$)}]{\includegraphics[width=0.2\linewidth]{model_example_font12/aligned_2}
	};
	
	% middle part for DTW
	\node (dtw1) at  ($ (ctc1.south)!0.5!(ctc2.north) - (1.55cm,0)$) {\includegraphics[width=0.2\linewidth]{model_example_font12/cost_1}};
	\node (dtw2) at  ($ (ctc1.south)!0.5!(ctc2.north) + (1.55cm,0)$) {\includegraphics[width=0.2\linewidth]{model_example_font12/cost_2}};
	
	\begin{scope}[on background layer]
		\node(dtw_border)[fill=yellow!20!white,draw, rectangle,fit=(dtw1)(dtw2),inner sep=0,outer sep=0,label={[xshift=-1.4cm,scale=0.75]DTW (Section 3.2)}]{};
	\end{scope}
	
	% Extra elements of figure
	\node(t1)[below =of output1, label={[scale=0.7]below:Target}]{\includegraphics[width=0.2\linewidth]{model_example_font12/output_aligned_2}
	};
	\node(t2)[above =of output2, label={[scale=0.7]Target}]{\includegraphics[width=0.2\linewidth]{model_example_font12/output_aligned_1}
	};
	
	\node(b1) at ($(output1.south)!.5!(t1.north)$){};
	\node(b2) at ($(output2.north)!.5!(t2.south)$){};
	\node (bp1)[bp] at (lstm1|-b1){Backward\\Step};
	\node (bp2)[bp] at (lstm2|-b2){Backward\\Step};


	% Arrows
	\foreach \i in {1,2}
	{
		\draw[->,dashed] (input\i.east) -- (lstm\i.west);
		\draw[->] (lstm\i.east) -- (output\i.west);
		\draw[->] (output\i.east) -- (s\i.west);
		\draw[->] (s\i.east) -- (ctc\i.west);
	}
	\draw[->] (ctc1.south) -- (dtw_border.north);
	\draw[->] (ctc2.north) -- (dtw_border.south);
	
	%\draw(dtw_border.west) edge[->]  node [scale=0.6,sloped,anchor=south,auto=false] {audio sequence} (t1.east);
	%\draw (dtw_border.west) edge[->]  node [scale=0.6,sloped,anchor=south,auto=false] {visual sequence} (t2.east);
	
	\draw (t1.north) -- (output1.south);
	\draw[->] (b1) -- (bp1.east);
	
	\draw (t2.south) -- (output2.north);
	\draw[->] (b2) -- (bp2.east);	
	
	\draw[->] (bp1.north) -- (lstm1.south);
	\draw[->] (bp2.south) -- (lstm2.north);
	
	\node(common)[draw,rectangle,rounded corners,fill=gray!50,align=center,inner sep=0.1cm,] at ($ (input1)!0.5!(input2) $){Semantic Concepts\\presented only\\in one \underline{modality}};
	\node(l1)[below =of input1,yshift=0.9cm,scale=0.7]{t\'e, \colorbox{yellow}{cigarrillo}, \colorbox{yellow}{tomate}, \colorbox{yellow}{botella}, higiene};
	
	\node(l2)[above =of input2,yshift=-1cm,scale=0.7]{t\'e, \colorbox{yellow}{florero}, \colorbox{yellow}{queso}, \colorbox{yellow}{vehiculo}, higiene};
	
	\draw[->] (common.south) -- ($ (l2.north) - (1.cm,0)$);
	\draw[->] (common.south) -- ($ (l2.north) - (0.3cm,0)$);
	\draw[->] (common.south) -- ($ (l2.north) + (0.5cm,0)$);
	\draw[->] (common.north) -- ($ (l1.south) + (0.8cm,0)$);
	\draw[->] (common.north) -- ($ (l1.south) - (0.2cm,0)$);
	\draw[->] (common.north) -- ($ (l1.south) - (1.4cm,0)$);	

	\node(pooling1)[below =of s1.south, pooling,align=center]{Pooling\\(Section 4)};
	\node(pooling2)[above =of s2.north, pooling,align=center]{Pooling\\(Section 4)};
	
	\draw (dtw_border.west) edge[->,dashed] node [scale=0.6,sloped,anchor=south,auto=false] {audio sequence} (pooling1.east);
	\draw(ctc1.south) edge[->,dashed] node [scale=0.6,sloped,anchor=south,auto=false]{visual sequence} (pooling1.east);
	\draw[->,dashed] (pooling1.west) -- (t1.east);
	
	\draw (dtw_border.west) edge[->,dashed] node [scale=0.6,sloped,anchor=south,auto=false] {visual sequence} (pooling2.east);
	\draw (ctc2.north) edge[->,dashed] node [scale=0.6,sloped,anchor=south,auto=false]{audio sequence} (pooling2.east);
	\draw[->,dashed] (pooling2.west) -- (t2.east);
	
\end{tikzpicture}
%\end{document}

==> original_model_example.tex <==
%\documentclass{standalone}% For the example only, any class will do

%\usepackage{tikz}
%\usepackage{color}
%\usetikzlibrary{positioning}% To get more advances positioning options
%\usetikzlibrary{arrows}% To get more arrow heads
%\usetikzlibrary{calc,shapes,shapes.geometric,automata,fit,backgrounds}
%\begin{document}
\begin{tikzpicture}[>=triangle 45,font=\sffamily,shorten >=1pt,auto,transform shape,every node/.style={inner sep=0,outer sep=0},
	lstm/.style={fill=blue!100!black!10,draw, rectangle,inner sep=0.1cm,outer sep=0},
	st/.style={fill=gray!100!black!50,draw, ellipse, align=center,scale=0.7},
	bp/.style={fill=gray!100!black!50,align=center,draw,rectangle,scale=0.7,inner sep=0.1cm,outer sep=0},
	pooling/.style={fill=green!20!white,draw, rectangle,inner sep=0.1cm,outer sep=0,scale=0.7,dashed}]
	%Upper part
	\node (input1)[label={[scale=0.70]Visual Sequence ($\mathbf{x}_{v,t1}$)}]{\includegraphics[width=0.3\linewidth]{original_model_example/000000}};
	\node (lstm1)[lstm,right =of input1.east,xshift=0.3cm]{$LSTM_v$};
	\node (output1)[right =of lstm1.east,label={[scale=0.7]Output ($\mathbf{z}_{v,t1}$)}]{\includegraphics[width=0.2\linewidth]{original_model_example/output_1}
	};
	\node (s1)[st,right =of output1.east,xshift=1.2cm,label={[yshift=0.1cm,scale=0.7,align=center]Concept Vectors\\$\gamma^{v}_{three},\gamma^{v}_{eight},\gamma^{v}_{three},\gamma^{v}_{two},\gamma^{v}_{one}$}]{Statistical\\Constraint\\(Section 3.1)};
	
	\node(ctc1)[right =of s1.east,,xshift=1.2cm,label={[scale=0.7]CTC-Forward-Backward ($\mathbf{y}_{v,t1}$)}]{\includegraphics[width=0.2\linewidth]{original_model_example/aligned_1}
};

	%Bottom part
	\node (lstm2)[below =of lstm1.south,yshift=-7cm,draw,lstm]{$LSTM_a$};
	\node (input2)[label={[scale=0.70]below:Audio Sequence ($\mathbf{x}_{v,t1}$)}] at (lstm2.west -| input1.south) {\includegraphics[width=4cm,height=1.5cm]{original_model_example/audio_input}
	};
	\node (output2)[right =of lstm2.east,label={[scale=0.7]below:Output ($\mathbf{z}_{a,t1}$)}]{\includegraphics[width=0.2\linewidth]{original_model_example/output_2}
	};
	\node (s2)[st,right =of output2.east,xshift=1.2cm,label={[scale=0.7,yshift=-0.1cm,align=center]below:$\gamma^{a}_{three},\gamma^{a}_{eight},\gamma^{a}_{three},\gamma^{a}_{two},\gamma^{a}_{one}$\\Concept Vectors}]{Statistical\\Constraint\\(Section 3.1)};
	\node(ctc2)[right =of s2.east,xshift=1.2cm,label={[scale=0.7]below:CTC-Forward-Backward ($\mathbf{y}_{a,t2}$)}]{\includegraphics[width=0.2\linewidth]{original_model_example/aligned_2}
	};
	
	% middle part for DTW
	\node (dtw1) at  ($ (ctc1.south)!0.5!(ctc2.north) - (1.55cm,0)$) {\includegraphics[width=0.2\linewidth]{original_model_example/cost_1}};
	\node (dtw2) at  ($ (ctc1.south)!0.5!(ctc2.north) + (1.55cm,0)$) {\includegraphics[width=0.2\linewidth]{original_model_example/cost_2}};
	
	\begin{scope}[on background layer]
		\node(dtw_border)[fill=yellow!20!white,draw, rectangle,fit=(dtw1)(dtw2),inner sep=0,outer sep=0,label={[xshift=-1.4cm,scale=0.75]DTW (Section 3.2)}]{};
	\end{scope}
	
	% Extra elements of figure
	\node(t1)[below =of output1, label={[scale=0.7]below:Target}]{\includegraphics[width=0.2\linewidth]{original_model_example/output_aligned_2}
	};
	\node(t2)[above =of output2, label={[scale=0.7]Target}]{\includegraphics[width=0.2\linewidth]{original_model_example/output_aligned_1}
	};
	
	\node(b1) at ($(output1.south)!.5!(t1.north)$){};
	\node(b2) at ($(output2.north)!.5!(t2.south)$){};
	\node (bp1)[bp] at (lstm1|-b1){Backward\\Step};
	\node (bp2)[bp] at (lstm2|-b2){Backward\\Step};


	% Arrows
	\foreach \i in {1,2}
	{
		%(FR,part of missing) \draw[->,dashed] (input\i.east) -- (lstm\i.west);
		\draw[->] (input\i.east) -- (lstm\i.west);
		\draw[->] (lstm\i.east) -- (output\i.west);
		\draw[->] (output\i.east) -- (s\i.west);
		\draw[->] (s\i.east) -- (ctc\i.west);
	}
	\draw[->] (ctc1.south) -- (dtw_border.north);
	\draw[->] (ctc2.north) -- (dtw_border.south);
	
	\draw (dtw_border.west) edge[->] node [scale=0.6,sloped,anchor=south,auto=false] {audio sequence} (t1.east);
	\draw (dtw_border.west) edge[->] node [scale=0.6,sloped,anchor=south,auto=false] {visual sequence} (t2.east);
	
	\draw (t1.north) -- (output1.south);
	\draw[->] (b1) -- (bp1.east);
	
	\draw (t2.south) -- (output2.north);
	\draw[->] (b2) -- (bp2.east);	
	
	\draw[->] (bp1.north) -- (lstm1.south);
	\draw[->] (bp2.south) -- (lstm2.north);
	
%(FR,part of missing)	\node(common)[draw,rectangle,rounded corners,fill=gray!50,align=center,,inner sep=0.1cm,] at ($ (input1)!0.5!(input2) $){\emph{Piment\'on} and \emph{T\'e}\\are only presented\\in the \underline{audio sequence}};
\node(common)[draw,rectangle,rounded corners,fill=gray!50,align=center,,inner sep=0.1cm,] at ($ (input1)!0.5!(input2) $){All Semantic Concepts\\are presented\\in both sequences};
	\node(l1)[below =of input1,yshift=0.9cm,scale=0.7]{three, eight, three, two, one};
	
%(FR,part of missing)	\node(l2)[above =of input2,yshift=-1cm,scale=0.5]{cuchara, \colorbox{yellow}{piment\'on},comida, redondo, queso, liquido, carro, tel\'efono, \colorbox{yellow}{t\'e}};
	\node(l2)[above =of input2,yshift=-1cm,scale=0.7]{three, eight, three, two, one};
%(FR,part of missing)	\draw[->] (common.south) -- ($ (l2.north) - (1.6cm,0)$);
%(FR,part of missing)	\draw[->] (common.south) -- ($ (l2.north) + (2.6cm,0)$);	

	%(FR,part of missing) \node(pooling1)[below =of s1.south, pooling,align=center]{Pooling\\(Section 4)};
	%(FR,part of missing) \node(pooling2)[above =of s2.north, pooling,align=center]{Pooling\\(Section 4)};
	
	%(FR,part of missing) \draw[->,dashed] (dtw_border.west) edge node [scale=0.6,sloped,anchor=south,auto=false] {audio sequence} (pooling1.east);
	%(FR,part of missing) \draw[->,dashed] (ctc1.south) edge node [scale=0.6,sloped,anchor=south,auto=false]{visual sequence} (pooling1.east);
	%(FR,part of missing) \draw[->,dashed] (pooling1.west) -- (t1.east);
	
	%(FR,part of missing) \draw[->,dashed] (dtw_border.west) edge node [scale=0.6,sloped,anchor=south,auto=false] {visual sequence} (pooling2.east);
	%(FR,part of missing) \draw[->,dashed] (ctc2.north) edge node [scale=0.6,sloped,anchor=south,auto=false]{audio sequence} (pooling2.east);
	%(FR,part of missing) \draw[->,dashed] (pooling2.west) -- (t2.east);
	
\end{tikzpicture}
%\end{document}
